Deep Learning for Pancreas Segmentation: a Systematic Review

Pancreas segmentation has been traditionally challenging due to its small size in computed tomography abdominal volumes, high variability of shape and positions among patients, and blurred boundaries due to low contrast between the pancreas and surrounding organs. Many deep learning models for pancreas segmentation have been proposed in the past few years. We present a thorough systematic review based on the Preferred Reporting Items for Systematic Reviews and Meta-analyses (PRISMA) statement. The literature search was conducted on PubMed, Web of Science, Scopus, and IEEE Xplore on original studies published in peer-reviewed journals from 2013 to 2023. Overall, 130 studies were retrieved. We initially provided an overview of the technical background of the most common network architectures and publicly available datasets. Then, the analysis of the studies combining visual presentation in tabular form and text description was reported. The tables grouped the studies specifying the application, dataset size, design (model architecture, learning strategy, and loss function), results, and main contributions. We first analyzed the studies focusing on parenchyma segmentation using coarse-to-fine approaches, multi-organ segmentation, semi-supervised learning, and unsupervised learning, followed by those studies on generalization to other datasets and those concerning the design of new loss functions. Then, we analyzed the studies on segmentation of tumors, cysts, and inflammation reporting multi-stage methods, semi-supervised learning, generalization to other datasets, and design of new loss functions. Finally, we provided a critical discussion on the subject based on the published evidence underlining current issues that need to be addressed before clinical translation.

==> (inline-0) <==
\begin{tabular}{cccccccc}
    
    \toprule
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\ Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}}  & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 
    \midrule
    
    \cite{dai2023td} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\281 (MSD)} & \makecell{UNet\\(Localization)\\Deformable convolution\\Vision Transformer\\ (Segmentation)} & \makecell{Supervised} & \makecell{Binary cross\\entropy\\Dice loss} & \makecell{NIH: \\89.89\%  (DSC)\\89.59\% (Precision)\\91.13\% (Recall)\\MSD: \\91.22\%  (DSC)\\93.22\% (Precision)\\91.35\% (Recall)} & \makecell{Skip connections integrating:\\vision transformer,\\deformable convolutions,\\and scale interactive\\fusion (combining global\\and local features, and\\ merging feature maps\\ of different scales).\\ Two-dimensional wavelet\\ decomposition to solve\\ the issue of blurred\\boundaries} \\

    \midrule \\      
    \cite{fang2023umrformer} & \makecell{Segmentation\\of pancreas} &  \makecell{281 (MSD)\\91 (Clinical\\Proteomic Tumor\\ Analysis Consortium\\ Pancreatic Ductal\\ Adenocarcinoma)}& \makecell{U-shaped \\ Encoder-Decoder \\ CNN\\+ \\Transformer} & \makecell{Supervised} &\makecell{Dice loss\\Cross entropy\\loss} & \makecell{MSD:\\77.36\% (DSC) \\ 8.34 (95HD)\\Tumor\\dataset:\\85.54\% (DSC)\\4.05 mm (HD95)} & \makecell{A transformer\\ module with\\multi-head self-attention\\ and residual convolutional\\block was designed\\to capture both\\local and global\\features.\\Code available at:\\ \href{https://github.com/supersunshinefk/UMRFormer-Net}{\makecell{https://github.com/\\supersunshinefk/\\UMRFormer-Net}}}\\

    \midrule \\
    \cite{francis2023contourgan} & \makecell{Segmentation\\of liver, \\kidneys,\\spleen, and\\pancreas} &  \makecell{1,112 (AbdomenCT-1k)} & \makecell{Conditional GAN:\\dilated UNet\\+\\Attention gate\\(Generator)\\Fully Convolutional\\Network\\(Discriminator)}&  \makecell{Supervised} & \makecell{Adversarial\\loss} &  \makecell{86.10\% (DSC)\\6.65 mm (HD95)\\ 86.80\% (Precision)\\86.60\% (Recall)} & \makecell{Residual dilated\\ convolution block and\\ spatial pyramid pooling\\replacing convolutions and\\max pooling in UNet.\\Attention gate inserted\\ into skip connections} \\

    \midrule\\
    \cite{ge2023improving} & \makecell{Segmentation\\of pancreas} &\makecell{45:\\ (Nanjing Drum\\Tower\\Hospital)\\(Reconstruction)\\+\\15 (Nanjing General\\PLA Hospital)\\for\\generalization\\+\\90 (liver tumor)\\for\\generalization} &  \makecell{Average Super\\ Resolution\\GAN with:\\3D CNN\\(Reconstruction)\\+\\3D UNet\\for both\\Localization\\and\\Segmentation} & \makecell{Supervised} & \makecell{Mean squared\\error loss\\Dice loss\\Cross entropy\\loss} & \makecell{Generalization\\(pancreas):\\84.20\%  (DSC)\\0.54 mm (ASD)} & \makecell{GAN:\\Super resolution network to\\ reduce anisotropy resolution.\\A generator reconstructs\\thin slices in z axis\\The discriminator\\optimizes the output\\of generator.\\The optimized generated\\images are sent to a dual-stage\\network for segmentation.\\Predictions\\ on high-resolution\\are down-sampled to \\restore\\initial resolution}\\
     
    \midrule \\
    \cite{huang2022missformer} & \makecell{Segmentation\\of aorta,\\ gallbladder,\\spleen,\\kidneys,\\liver,\\pancreas,\\spleen,\\stomach,\\ ventricles,\\myocardium,\\and retina} & \makecell{30 (Synapse)\\100 MRI\\ (Automated\\ cardiac\\diagnosis\\ challenge)\\40 (Digital\\Retinal\\Images\\for Vessel\\Extraction)} & \makecell{Encoder-decoder with:\\transformer blocks\\in all encoding\\and decoding steps\\+\\Transformer context\\bridge between\\encoder and\\decoder\\(fusion of\\multi-scale\\information)}& \makecell{Supervised} & \makecell{--} & \makecell{65.67\% (DSC)} & \makecell{Hierarchical encoder-decoder with\\ReMix-FFN module in each\\ transformer block\\with a convolution and a skip\\ connection between the two fully \\connected layers to capture local\\information in addition to\\ global dependencies.\\ Features of different scale as\\output of each encoder step\\are concatenated, and sent\\to ReMixed transformer context\\bridge with self-attention\\to capture global dependencies.\\The output features are split into\\different scale feature maps and\\ sent to ReMix-FFN modules\\of the decoder to mix global\\dependencies with local context.\\Code available at:\\ \href{https://github.com/ZhifangDeng\\MISSFormer}{\makecell{https://github.com/ZhifangDeng/\\MISSFormer}}} \\ 
    
    \midrule

    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{irshad2023improved} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\47 (BTCV)} &  \makecell{UNet\\UNet++\\Attention-UNet\\Two topologies:\\sharing encoder\\and decoder,\\but task-specific\\final layers;\\or sharing endoder\\with task-specific\\decoders} & \makecell{Supervised} & \makecell{Dice loss\\Binary cross\\entropy} & \makecell{NIH:\\82.00\%  (DSC)\\0.673 mm (HD)\\85.90\% (Precision)\\82.20\% (Recall)\\BTCV:\\77.80\% (DSC)\\0.919 mm (HD)\\81.00\% (Precision)\\77.00\% (Recall)} & \makecell{Multi-task network for:\\region segmentation and\\edge prediction.\\Comparison of different\\network topologies.\\Code available at:\\ \href{https://github.com/samra-irshad/3d-boundary- constrained-networks}{\makecell{https://github.com/samra-irshad/\\3d-boundary-constrained-networks}}}\\  
    
    \midrule \\
    \cite{jain2023automatic} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} & \makecell{K-mean and\\Gaussian\\mixture model\\(Unsupervised)\\(Localization)\\UNet, Holistically-Nested\\Edge Detection, and\\Dense-Res-InceptionNet\\(Segmentation)} & \makecell{Unsupervised\\+\\Supervised} & \makecell{Dice loss}& \makecell{81.75\%  (DSC)\\83.03\% (Precision)\\81.70\% (Recall)} & \makecell{Unsupervised localization\\of pancreas after segmenting\\liver and spleen using\\K-means and Gaussian \\mixture models} \\

    \midrule \\
    \cite{li2023generalizable_0} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH) \\281 (MSD) \\ 104 (Private)} &  \makecell{UNet with:\\Meta-learning \\ (Localization) \\ Latent-space \\ feature flow \\ generation \\(Segmentation)} & \makecell{Supervised} & \makecell{Design of\\adaptive loss\\ with:\\Recall loss,\\Cross entropy\\and\\Dice loss}  & \makecell{NIH \\(trained on MSD\\and private):\\ 80.24\% (DSC) \\ 1.92mm (ASD)\\MSD \\(trained on NIH\\and private):\\81.09\% (DSC)\\1.99 mm (ASD)\\Private \\(trained on NIH\\and MSD):\\84.77\% (DSC)\\1.28 mm (ASD)}  & \makecell{First generalization model\\for pancreas segmentation.\\Model-agnostic\\meta-learning to improve\\generalization of\\the coarse stage.\\ Appearance-style feature\\flow generation in the fine\\stage to generate\\a sequence of intermediate\\ representations between\\different latent \\spaces for simulating\\large variations of\\appearance-style features}\\

    \midrule \\
    \cite{li2023generalizable} & \makecell{Segmentation\\of pancreas} &  \makecell{82 (NIH)\\281 (MSD)\\104 (Renji\\Hospital\\Shanghai\\Private dataset)} & \makecell{UNet with\\meta-learning\\(Localization)\\3D UNet:\\Global feature\\contrastive\\learning\\3D UNet:\\Local image\\restoration\\(Segmentation)} & \makecell{Self-\\supervised} & \makecell{Binary cross\\entropy loss\\Dice loss\\Squared error\\loss\\Adversarial\\loss} & \makecell{Training on NIH\\Generalization on MSD:\\66.73\% (DSC)\\Generalization on Private:\\73.85\% (DSC)\\Training on MSD\\Generalization on NIH:\\76.71\% (DSC)\\Generalization on Private:\\83.50\% (DSC)\\Training on Private\\Generalization on NIH:\\65.03\% (DSC)\\Generalization on MSD:\\70.08\% (DSC)} & \makecell{Dual self-supervised\\generalization model to\\ enhance characterization\\of high-uncertain regions.\\ Global-feature\\self-supervised\\contrastive learning\\ reducing the influence of\\extra-pancreatic tissues.\\Local image restoration\\ self-supervised module\\to exploit anatomical\\context to enhance\\characterization of\\high-uncertain regions}\\
    
    \midrule \\
    \cite{li2023automatic} & \makecell{Segmentation\\of liver,\\kidney,\\spleen, and\\pancreas} & \makecell{500 from\\ AbdomenCT-1k\\240 from\\AMOS-CT} & \makecell{3D UNet\\(Localization)\\UNet with:\\Multi-branches\\feature attention\\(Encoder)\\+\\Feature attention\\aggregation\\(Decoder)\\(Segmentation)} &\makecell{Supervised} & \makecell{Dice loss} &  \makecell{First dataset:\\86.20\%  (DSC)\\Second dataset:\\78.40\% (DSC)} & \makecell{Network with self-adjustable\\ attention and receptive field\\size to segment liver,\\kidney, spleen, and pancreas.\\Different kernel sizes to\\capture different scale\\features of different organs\\using: multi-branch feature\\attention with four branches,\\and feature attention\\ aggregation with\\two branches}\\
    
    \midrule\\
    \cite{liu2023cvcl} & \makecell{Segmentation\\of liver,\\spleen,\\pancreas,\\and kidneys} & \makecell{30 (BTCV)\\281 (MSD)\\+\\partially\\labeled\\datasets\\of other\\abdominal\\ organs} & \makecell{nnUNet} & \makecell{Semi-\\supervised} & \makecell{Cross entropy\\loss\\Dice loss\\(labeled data)\\Context-aware\\ voxel-wise\\contrastive learning\\loss\\(unlabeled data)} & \makecell{83.60\%  (DSC)\\4.30 mm (HD95)} & \makecell{Exploiting unlabeled\\information in partially\\labeled datasets.\\Context-aware voxel-wise\\contrastive learning inserted\\into the bottleneck layer\\of a 3D nnUNet to increase\\ context awareness in\\ patch-based strategy}\\

    \midrule \\
    \cite{paithane2023lmns} & \makecell{Segmentation\\of pancreas} &\makecell{80 (NIH)} &  \makecell{ResNet18\\VGG-16\\VGG-19} & \makecell{Supervised} & \makecell{Cross entropy\\Dice loss}& \makecell{88.68\% (DSC)\\98.82\% (Jaccard)\\68.22\% (Precision)\\98.66\% (Recall)} & \makecell{Data augmentation\\to reduce class imbalance} \\

    \midrule \\
    \cite{qiu2023rtunet} & \makecell{Segmentation\\of pancreas} &\makecell{82 (NIH)} &  \makecell{DeepUNet\\(Localization)\\Residual\\transformer\\UNet\\(Segmentation)}& \makecell{Supervised} &\makecell{Dice loss\\with\\Hausdorff\\distance\\term} & \makecell{86.25\%  (DSC)} & \makecell{UNet like network with each\\convolutional block\\ consisting of residuals blocks,\\residual transformers, and dual\\convolution down-sampling\\(for translational equivariance)\\}\\
    
    \midrule
    \end{tabular}
   
\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\    
    \cite{shen2023multi} & \makecell{Segmentation\\pancreas,\\duodenum,\\gallbladder,\\liver, and\\stomach} & \makecell{42 (NIH)} &  \makecell{UNet with:\\Spatial attention\\(location and\\size of organs)\\+\\Dilated\\convolution\\+\\Multi-scale\\attention} & \makecell{Supervised} &\makecell{Dice loss\\Cross entropy\\loss} &  \makecell{75.42\%  (DSC)\\61.84\% (Jaccard)\\19.99 mm (HD)} & \makecell{Spatial attention to highlight\\location and sizes of target organs\\ (pancreas, duodenum, gallbladder,\\ liver, and stomach). Deformable\\convolutional  blocks to deal with\\variations in shapes and sizes.\\Skip connections with multi-scale\\attention to eliminate interference\\of complex background}\\

    \midrule
    \cite{tian2023two} & \makecell{Segmentation\\of pancreas} &  \makecell{200 \\(from\\ AbdomenCT-1k) \\ 82 (NIH) \\ 281 (MSD) \\ 50 (Jiangsu\\Province \\Hospital)\\(Generalization)} & \makecell{nnUNet \\(Localization)\\ + \\ Hybrid variational\\model\\to capture\\weak boundaries\\(Segmentation)} & \makecell{Supervised} & \makecell{Cross entropy\\ Dice loss} & \makecell{AbdomenCT-1k:\\89.61\% (DSC)\\NIH:\\87.67\% (DSC)\\MSD:\\87.13\% (DSC)\\Generalization:\\90.72\% (DSC)} & \makecell{First stage: 3D CNN\\for coarse segmentation\\Second stage:\\a new hybrid variational\\model to capture\\the pancreas weak\\ boundary} \\

    \midrule \\
    \cite{tong2023robust} & \makecell{Segmentation\\of liver,\\kidney,\\spleen,\\and pancreas} &  \makecell{511: \\80 (NIH) \\ 281 (MSD) \\ +\\datasets \\of other organs\\(multi-center)} & \makecell{Encoder-Decoder \\ (Localization) \\ ResUNet and \\ Multi-scale\\Attention \\(Segmentation)} & \makecell{Supervised} & \makecell{Dice loss\\(Localization)\\Dice loss\\Mean square error\\(Segmentation)}& \makecell{59.10\% (DSC) \\ 42.20\% (NSD)} &\makecell{Coarse stage for\\ localization. \\Fine stage with\\multi-scale attention\\to segment pancreas,\\liver, spleen,\\ and kidney.} \\

    \midrule \\
    \cite{wu2023compete} & \makecell{Segmentation\\of pancreas,\\left ventricle,\\myocardium,\\right ventricle,\\and colon} & \makecell{80 (NIH) \\+\\datasets \\of other organs} &  \makecell{V-Net \\ + \\ Attention}& \makecell{Semi-\\supervised}& \makecell{Cross entropy\\ Dice loss} &  \makecell{74.03\% (DSC)\\59.70\% (Jaccard) \\ 2.12 voxel (ASD)\\ 9.10 voxel (HD95)} & \makecell{Instead of using model\\ predictions as pseudo labels,\\high-quality pseudo labels\\are generated by comparing\\multiple confidence maps\\produced by different\\ networks to select\\the most confident one\\(a compete-to-win strategy.\\A boundary-aware\\ enhancement module was\\ integrated to enhance\\ boundary discriminative\\features.\\Code available at:\\ \href{https://github.com/Huiimin5/comwin}{\makecell{https://github.com/\\Huiimin5/comwin}}} \\

    \midrule \\
    \cite{xia2023mfa} & \makecell{Segmentation\\of pancreas} & 82 (NIH) &  \makecell{VNet \\ + \\Multi-dimensional\\Feature attention} & \makecell{Semi-\\supervised} & \makecell{Cross entropy\\ Dice loss\\Mean square\\error} & \makecell{79.55\% (DSC) \\ 66.87\% (Jaccard) \\ 7.67 mm (HD95) \\ 1.65 mm (MSD)} & \makecell{Multi-dimensional\\feature attention and\\improved cross pseudo\\supervision to effectively\\ use unlabeled data reducing\\the need of labeled data} \\

    \midrule \\ 
    \cite{yuan2023multiple} & \makecell{Segmentation\\of aorta,\\gallbladder,\\kidneys,\\liver,\\pancreas,\\spleen, and\\pancreas} & \makecell{30 (Synapse)} & \makecell{UNet-like with: \\Gated recurrent units\\for skip connections\\+\\Gated-dual attention\\(Multi-scale\\weighted\\ channel attention\\+\\Transformer\\ self attention)} & \makecell{Supervised} & \makecell{--}  & \makecell{62.77\%  (DSC)} & \makecell{Gate recurrent units\\ integrated into skip\\ connections to reduce\\ the semantic gap between\\low and high-level features.\\Gated-dual attention\\to capture information\\on small organs and\\global context.\\Code available at:\\\href{https://github.com/DAgalaxy/MGB-Net}{\makecell{https://github.com/DAgalaxy/\\MGB-Net}}} \\

    \midrule \\
    \cite{zheng2023extension} & \makecell{Segmentation\\of pancreas}  & \makecell{80 (NIH)} & \makecell{Encoder-decoder\\for both\\ Localization\\and\\Segmentation}& \makecell{Supervised} & \makecell{Weighted binary\\cross entropy\\loss} & \makecell{85.58\% (DSC)\\74.99\% (Jaccard)\\ 86.59\% (Precision)\\85.11\%  (Recall)} & \makecell{Extension-contraction\\transformation\\network with \\a shared encoder\\ for feature extraction\\and two decoders\\for the prediction\\of the segmentation masks\\and the inter-slice extension\\and contraction\\ transformation masks} \\

    \midrule \\
    \cite{zhu2023end} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\70 (Zheyi):\\Zhejiang University\\Hospital} & \makecell{Adversarial network\\+\\3D ResUNet\\+\\Attention\\(Squeeze-Excitation)}  & \makecell{Supervised \\and\\Unsupervised} & \makecell{Dice loss\\Cross entropy\\loss} & \makecell{NIH\\(supervised):\\85.45\% (DSC)\\Zheyi\\(unsupervised):\\75.43\% (DSC)} & \makecell{Training with 3D ResUNet\\and attention module using\\ pairs of labeled images fro\\one center and unlabeled ones\\ from a different center\\ to generate multi-scale\\feature maps.\\Labeled and unlabeled data are\\then trained by a discriminator\\for domain identification}\\

    \midrule
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{chen2023ctunet} & \makecell{Segmentation\\of pancreas} &\makecell{82 (NIH)} &  \makecell{UNet with\\Transformers\\in skip connections} & \makecell{Supervised} &\makecell{Dice loss\\Focal loss} & \makecell{86.80\%  (DSC)\\76.90\% (Jaccard)\\ 87.60\% (Precision)\\88.00\% (Recall)} & \makecell{3D channel transformer\\in the skip\\connections\\ of UNet. Attention module\\ in each encoder level\\with project and excite\\block to enhance\\extraction of context\\ information.\\Cross attention between\\ output of each transformer\\ and decoder to eliminate\\ semantic inconsistency}\\
    
    \midrule \\
    \cite{chen2023fpf} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\281 (MSD)} & \makecell{Encoder-Decoder\\ Attention feature fusion\\(Localization)\\Encoder-Decoder\\Attention feature fusion\\Coordinate\\Multi-scale Attention\\(Segmentation)} & \makecell{Supervised} & \makecell{Dice loss\\Binary cross\\entropy\\} & \makecell{NIH:\\85.41\%  (DSC)\\74.80\% (Jaccard)\\85.60\% (Precision)\\85.90\% (Recall)\\MSD:\\70.00-80.00\% (DSC)\\~60.00\% (Jaccard)\\80.00-90.00\% (Precision)\\60.00-70.00\% (Recall)} & \makecell{Attention feature fusion\\on low and high level\\features to keep context.\\Multi-scale attention\\ to aggregate long-range\\ dependencies, positional\\ information, and exploit\\multi-scale spatial\\information} \\

    \midrule \\
    \cite{chen2022pancreas} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\281 (MSD)} &  \makecell{VGG-16 with\\Attention gate\\(Localization)\\VGG-16 with\\Residual\\multi-scale\\dilated attention\\(Segmentation)} & \makecell{Supervised} & \makecell{Dice loss\\Binary cross\\entropy}& \makecell{NIH: \\85.19\% (DSC)\\74.19\% (Jaccard) \\86.09\% (Precision)\\84.58\% (Recall)\\ MSD (generalization): \\76.60\% (DSC)\\62.60\% (Jaccard) \\87.70\% (Precision)\\69.20\% (Recall)} & \makecell{Attention gate used in\\the localization stage to suppress\\irrelevant background regions.\\Weight conversion module to\\transform segmentation map of the\\first stage into spatial weights\\to refine input of the second stage.\\  Residual multi-scale dilated\\ attention to exploit inter-channel\\ relationships and extract multi-scale\\spatial information.\\Code available at:\\ \href{https://github.com/meiguiyulu/TVMS}{\makecell{https://github.com/meiguiyulu/TVM}}}\\

    \midrule \\
    \cite{chen2022target} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\281 (MSD)} & \makecell{UNet\\(Localization)\\Unet with:\\Fuzzy skip\\connection\\+\\Target attention\\in the decoder\\(Segmentation)} & \makecell{Supervised} & \makecell{Dice loss}& \makecell{NIH: \\87.91\%  (DSC)\\78.52\% (Jaccard)\\90.43\% (Precision)\\ 85.77\% (Recall)\\MSD:\\84.40\% (DSC)} & \makecell{Fuzzy skip connections to\\reduce the redundant information\\ of non-target regions.\\ Attention to make the\\ decoder more sensitive\\to target features}\\ 

    \midrule \\
    \cite{cui2022scu} & \makecell{Segmentation \\of pancreas,\\and liver} & \makecell{82 (NIH)\\+\\dataset\\of liver} & \makecell{UNet++ with:\\Channel attention\\(Squeeze and excitation)\\+\\Skip connection with\\sharpening filter} & \makecell{Supervised} &\makecell{Dice loss\\Cross entropy\\loss} & \makecell{83.64\%  (DSC)\\83.97\% (Precision)\\84.20\% (Recall)} & \makecell{Laplacian sharpening filter\\integrated into skip connections\\to reduce bad artifacts.\\Squeeze and excitation to help\\the model to focus on the\\features beneficial\\ for segmentation} \\
    
    \midrule \\
    \cite{huang2022learning} & \makecell{Segmentation\\of pancreas} &  \makecell{82 (NIH)\\47 (BTCV)} & \makecell{Improved Refinement\\Residual Block\\ and Channel Attention\\Block\\(smooth network)\\+\\Shared bottleneck\\attention module\\+\\Improved Refinement\\Residual Block\\(Border network)} & \makecell{Supervised} & \makecell{Dice loss\\Focal loss} &\makecell{NIH:\\82.82\%  (DSC)\\71.13\% (Jaccard)\\ 1.69 mm (AUC)\\83.16\% (Precision)\\83.54\% (Recall)\\BTCV\\(generalization):\\79.34\% (DSC)\\66.02\% (Jaccard)\\1.15 mm (ASD)} & \makecell{Discriminative feature attention\\ module to address intra-class\\inconsistency and inter-class\\ indistinction.\\Attention to avoid a module\\for localization.\\Improved refinement residual\\block to highlight \\spatial positions\\ and aggregate contextual\\ information}\\

    \midrule \\
    \cite{huang2022subset} & \makecell{Segmentation\\of pancreas,\\liver,\\and\\brain} & \makecell{82 (NIH)\\+\\datasets \\of\\ other organs} &  \makecell{ResNet-34 \\ and \\ 3D-ResUNet}& \makecell{Supervised} & \makecell{Binary cross\\entropy\\ Auxiliary loss\\to upsample feature\\ maps to the same\\ spatial resolution\\ as the inputs}& \makecell{2D: \\ 83.67\% (DSC) \\ 85.60\% (Precision) \\ 82.58\% (Recall) \\ 3D: \\ 86.32\% (DSC) \\ 85.52\% Precision) \\ 84.51\% (Recall)} & \makecell{Two sample balancing\\methods were proposed:\\positive-negative\\ subset selection\\ and hard-easy\\ subset selection}\\

    \midrule \\
    \cite{huang2022semantic} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} & \makecell{MobileNet-UNet:\\UNet\\+\\MobileNet-V2} & \makecell{Supervised} & \makecell{Weighted\\cross entropy} &  \makecell{82.87\%  (DSC)\\70.97\% (Jaccard)\\90.54\% (AUC)\\89.29\% (Precision)\\77.37\% (Recall)\\99.95\% (Specificity)} & \makecell{Implementation of\\ MobileNet-UNet.\\Compared to original UNet,\\ it adds zero padding, depthwise \\convolution, batch\\ normalization, and ReLU}\\
    
    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{javed2022segmentation} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\ 15 (pre-cancer) \\ 15 (cancer)}  &  \makecell{Bayes model \\ + \\ UNet}& \makecell{Supervised} & \makecell{Dice loss\\Focal loss} & \makecell{Pre-cancer:\\95.60\% (DSC)\\Cancer:\\89.90\% (DSC)} & \makecell{First study\\on segmentation of\\pancreas subregions\\(head, body, and tail).\\The probability map\\ of UNet is updated with\\a probability map of a\\Bayes model indicating\\the three subregions} \\
    
    \midrule \\
    \cite{khasawneh2022volumetric} & \makecell{Segmentation\\of pancreas} & \makecell{294\\(from 1,917\\of Mayo Clinic)}  & \makecell{UNet-like for:\\Localization\\and\\Segmentation} & \makecell{Supervised} & --& \makecell{88.00\% (DSC) \\ 79.00\% (Jaccard)}  & \makecell{Comparison of\\manual segmentation \\by experts using\\3D Slicer and automatic\\ segmentation by CNN}\\  

    \midrule \\
    \cite{li2022multi} & \makecell{Segmentation\\of spleen,\\kidney,\\gallbladder,\\esophagus,\\liver,\\stomach,\\pancreas,\\and duodenum} & \makecell{90:\\ 43 (TCIA)\\+\\47 (BTCV)\\511: \\80 (NIH) \\ 281 (MSD) \\ +\\datasets \\of other organs\\(multi-center)} & \makecell{3D\\ Encoder-Decoder\\(Localization)\\2.5D netowrk\\(Segmentation)} &  \makecell{Supervised} & \makecell{Design of\\ parameter loss\\to remove the\\false positive\\of dice loss}&\makecell{First dataset:\\84.00\% (DSC) \\ 5.67 mm (HD95)\\Second dataset:\\83.00\% (DSC)} & \makecell{Circular inference (a sort\\of micro-attention\\ mechanism) and\\parameter Dice loss\\ in the first stag\\to reduce uncertain \\probabilities of blurred\\ boundaries.}\\
    
    \midrule \\
    \cite{li2022attention} & \makecell{Segmentation\\of pancreas} & 82 (NIH) &  \makecell{Attention-guided \\ Dual adversarial \\UNet (ADAU-Net)} & \makecell{Supervised} & \makecell{Basic loss\\of conventional\\segmentation\\Adversarial loss}&  \makecell{83.76\% (DSC)\\ 72.38\% (Jaccard)\\ 1.07mm (ASD) \\2.17 (RMSE)} & \makecell{First dual\\adversarial network\\with an attention\\mechanism for pancreas\\ segmentation} \\
     
    \midrule \\
    \cite{lim2022automated} & \makecell{Segmentation\\of pancreas} &  \makecell{1,006\\(Gil Medical Center\\Gachon University\\College of Medicine) \\+ \\82 (NIH) \\ (generalization)} & \makecell{UNet-like \\ configurations} & \makecell{Supervised} & \makecell{Dice loss}& \makecell{Internal:\\86.9\% (Precision)\\ 84.2\% (Recall)\\ 84.2\% (DSC)\\ Generalization:\\77.90\% (Precision) \\ 74.90\% (Recall) \\ 73.50\% (DSC)} & \makecell{Comparison of four\\3D architectures based\\on UNet on\\a large dataset (1,006 CT)} \\

    \midrule \\
    \cite{liu2022graph} & \makecell{Segmentation\\of pancreas} & 82 (NIH)  & \makecell{Graph-enhanced \\nnUNet} & \makecell{Semi-\\supervised} & \makecell{Cross entropy\\Dice loss} &  \makecell{84.22\% (DSC) \\ 73.10\% (Jaccard) \\ 6.63 voxel(HD95) \\ 1.86 voxel (ASD} & \makecell{A graph CNN was\\ added to nnUNet\\to distinguish\\ the low contrast edges\\ of a pancreas.\\Pseudo labels\\are refined\\using an uncertainty\\ iterative strategy} \\

    \midrule \\
    \cite{liu2022learning} & \makecell{Segmentation\\of pancreas} &\makecell{82 (NIH)\\72 (ISICDM)\\+\\dataset\\of other organ} &  \makecell{ResNet18\\+\\Atrous spatial pyramid\\ pooling for multi-scale\\ feature extraction\\for both\\Localization\\ and\\Segmentation\\+\\Saliency module\\for fusion} & \makecell{Supervised} & \makecell{Dice loss\\(Region\\and\\boundary\\level)\\Binary cross\\entropy\\(Pixel\\level)} & \makecell{NIH:\\ 88.01\%  (DSC)\\ISICDM:\\87.63\% (DSC)} & \makecell{Segmentation network with\\three branches to extract\\pixel, boundary, and region\\features, fused by a\\ saliency module.\\Design of a loss function\\integrating information from\\pixel-level classification,\\ edge-level localization, and\\region-level segmentation}\\

    \midrule \\
    \cite{liu2022pancreas} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} & \makecell{Region of interest\\ based on
    surrounding\\ organs\\+\\VGG-UNet} & \makecell{Supervised} & \makecell{Dice loss}& \makecell{85.40\%  (DSC)\\73.20\% (Jaccard)\\18.26 mm \% (HD)} & \makecell{Dynamic extraction of region\\of interest of the pancreas\\based on the central\\ point of  surrounding\\organs (liver, kidney, and\\ spleen). Initially\\pre-trained on ImageNet} \\

    \midrule \\
    \cite{ma2021abdomenct} & \makecell{Segmentation\\of liver, kidney,\\spleen, and\\pancreas} &\makecell{1,112\\ (AbdomenCT-1k)} &  \makecell{3D nnUNet\\(Supervised\\and\\semi-supervised)\\2D nnUNet\\+\\Conditional\\random fields\\(Weakly supervised)\\nnUNet\\(Continual)}&  \makecell{Supervised\\Semi-supervised\\Weakly supervised\\Continual} & \makecell{Dice loss\\Cross entropy\\loss} & \makecell{Single organ\\ (trained on MSD):\\86.10\% (DSC)\\66.10\% (NSD)\\Multi-organ\\(trained on MSD):\\90.10\% (DSC)\\82.30\% (NSD)\\
    Supervised (MSD)\\+\\liver (40) and kidney (40):\\78.10\% (DSC)\\65.00\% (NSD)\\Semi-supervised:\\85.70\% (DSC)\\72.50\% (NSD)\\Weakly supervised:\\70.50\% (DSC)\\55.00\% (NSD)\\Continual:\\64.70\% (DSC)\\51.10\% (NSD)} & \makecell{Presentation of a large\\dataset with the\\addition of multi-organ\\(liver, kidney, spleen, and\\pancreas) annotations\\to original datasets.\\Definition of benchmark\\and baseline for supervised,\\semi-supervised,\\weakly supervised,\\and continual learning.\\Code available at:\\\href{https://github.com/JunMa11/AbdomenCT-1K}{\makecell{https://github.com/JunMa11/\\AbdomenCT-1K}}} \\
    
    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{pan2023abdomen} & \makecell{Segmentation\\of spleen,\\ kidneys,\\gallbladder,\\esophagus,\\liver,\\stomach,\\aorta,\\vena cava,\\and pancreas} & \makecell{59 (Institutional \\ dataset\\without pancreas)\\ 30 (BTCV)}& \makecell{VNet with\\Multi-layer \\ perceptron\\Mixer\\replacing CNN} & \makecell{Supervised} & \makecell{Cross entropy\\ Dice loss} & \makecell{BTCV:\\79.00\% (DSC)} & \makecell{Multi-layer perceptron\\mixer was integrated\\into VNet to linearize\\the computational\\complexity of transformers}\\

    \midrule \\
    \cite{qiu2023cmfcunet} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\281 (MSD)} &  \makecell{UNet3+\\+\\Multi-scale\\feature calibration\\in both\\Localization\\and\\Segmentation} & \makecell{Supervised} & \makecell{Dice loss} & \makecell{NIH:\\
    86.30\%  (DSC)\\76.26\% (Jaccard)\\85.91\% (Precision)\\86.85\% (Recall)\\ MSD (Generalization):\\85.41\% (DSC)} & \makecell{Dual enhancement\\module to multiply the\\coarse segmentation probability\\map with the input image to\\coarse stage. Cropping of\\the output by the localizatio\\model. The cropped images\\are sent as input to fine stage.\\ Multi-scale feature\\ calibration module in both\\stages to calibrate features\\vertically to preserve\\boundary details\\ and avoid feature redundancy}\\
    
    \midrule \\
    \cite{qiu2022deep} & \makecell{Segmentation\\of pancreas} &\makecell{82 (NIH)} &  \makecell{UNet-like with:\\Spiking neural\\
    P systems\\(Localization)\\+\\(Segmentation)} & \makecell{Supervised} &\makecell{Cross entropy} & \makecell{81.94\% (DSC)} & \makecell{Deep dynamic spiking neural\\P systems are integrated into\\UNet to solve memory\\limitation of 3D CNNs}\\

    \midrule \\
    \cite{qu2022m3net} & \makecell{Segmentation\\of pancreas} & \makecell{224 (Internal)\\Peking Union\\Medical College\\Hospital\\66 (External)\\Hehan Cancer\\Hospital} & \makecell{M3Net\\(3D Endoder-\\2D Decoder):\\Multi-scale \\Multi-view\\Multi-phase\\+\\Attention} & \makecell{Supervised} & \makecell{Binary\\ cross entropy\\Mean square error\\of distance field\\between \\foreground\\and background} & \makecell{Internal: \\90.29\% (DSC)\\External:\\86.34\% (DSC)}  & \makecell{Dual path segmentation\\models for arterial\\and venous phase. Each\\model is constituted by an\\encoder composed of 3D\\convolutions and a decoder\\composed of 2D convolutions.\\Inter-phase contextual information\\is explored via cross-phase\\non-local attention between\\the two models. Replication\\ for axial, coronal, and sagittal\\ views. Ensemble of the three\\views. Fusion of high\\and half resolution to capture\\local and global features} \\

    \midrule \\
    \cite{qureshi2022morphology} & \makecell{Segmentation\\of pancreas} & 82 (NIH) &  \makecell{VGG-19 \\(Localization)\\ + \\UNet\\(Segmentation)} & \makecell{Supervised} & \makecell{Mean Dice} & \makecell{88.53\% (DSC)} & \makecell{A morphology prior\\ (a 3D volume template),\\defining the general\\shape and size of the\\ pancreas, was integrated\\with the soft label\\from the second stage\\to improve segmentation} \\

    \midrule \\
    \cite{shi2021inconsistency} & \makecell{Segmentation\\of pancreas\\ endocardium,\\right and left\\ventricle, and\\myocardium} & 82 (NIH) &  \makecell{UNet\\V-Net \\ ResNet-18} &  \makecell{Semi-\\supervised} & \makecell{Cross entropy loss\\for conservative\\and radical model\\(labeled data)\\Cross entropy based\\ for certain regions\\+\\Consistency loss\\for uncertain\\regions\\(Unlabeled data)} & \makecell{UNet:\\ 67.01\% (DSC)\\V-Net:\\79.67\% (DSC)\\ 66.69\% (Jaccard)\\ 1.89 voxels (ASD) \\7.59 voxels (HD) \\ ResNet-18: \\80.58 \%(DSC) \\ 67.91\% (Jaccard) \\2.27 voxels (ASD) \\ 8.34 voxels (HD)} & \makecell{A conservative-radical\\module to automatically\\identify uncertain regions.\\ A training strategy\\to separately segment\\ certain and uncertain\\regions.\\Mean teacher model\\for uncertain region\\segmentation} \\

    \midrule \\
    \cite{sundar2022fully} & \makecell{Segmentation\\of pancreas\\and non\\abdominal\\organs} & 50 (internal)  & nnUNet & \makecell{Supervised} & --& 85.00\% (DSC) & \makecell{Development of\\ Multiple-organ objective\\ segmentation (MOOSE)\\framework.\\ Code available at:\\ \href{https://github.com/ZhifangDeng/MISSFormer}{\makecell{https://github.com/\\ZhifangDeng/\\MISSFormer}}} \\  
    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule\\ 
    \cite{yang2022ax} & \makecell{Segmentation\\of pancreas} &\makecell{82 (NIH)\\281 (MSD)} &  \makecell{AX-UNet with\\Atrous spatial\\pyramid pooling} & \makecell{Supervised} & \makecell{Focal loss\\Dice loss} & \makecell{NIH:\\87.70\% (DSC)\\78.20\% (Jaccard)\\92.90\% (Precision)\\90.90\% (Recall)\\MSD:\\85.90\% (DSC)\\77.90\% (Jaccard)\\93.10\% (Precision)\\86.30\% (Recall)} & \makecell{Design of a loss function\\to address the blurry\\boundary issue.\\Code available at:\\\href{ https://github. com/zhangyuhong02/AX-Unet.git.}{\makecell{https://github. com/\\zhangyuhong02/AX-Unet.git}}} \\

    \midrule \\
    \cite{you2022simcvd} & \makecell{Segmentation\\of pancreas,\\and\\left atrium} & \makecell{82 (NIH)\\+\\datasets \\of other organs} &  \makecell{V-Net\\for\\knowledge\\distillation} & \makecell{Semi-\\supervised} & \makecell{Cross entropy\\Dice loss\\Mean squared\\error\\(Supervised)\\Design of:\\Boundary-aware\\contrastive,\\Pair-wise distillation,\\and\\Consistency losses\\} &\makecell{89.03\% (DSC)} & \makecell{Contrastive\\distillation model with\\multi-task learning\\(segmentation map \\and signed distance map\\from boundary).\\Structured distillation\\ in the latent feature space\\followed by contrasting\\the boundary-aware features\\in the prediction space\\for better representations} \\

    \midrule \\
    \cite{zeng2023reciprocal} & \makecell{Segmentation\\of pancreas,\\and\\left atrium} & \makecell{82 (NIH)\\+\\datasets \\of other organs}  &  V-Net & \makecell{Semi-\\supervised} & \makecell{Cross entropy}& \makecell{84.77\% (DSC) \\ 73.71\% (Jaccard) \\ 6.24 voxel (HD95) \\ 1.58 voxel (ASD} & \makecell{Teacher-student\\trained in parallel:\\the student learns from\\pseudo labels generated\\by the teacher learning\\in turn from the\\performances of student\\on the labeled images} \\
    
    \midrule \\
    \cite{zhao2022contour} & \makecell{Segmentation\\of spleen,\\ kidneys,\\gallbladder,\\esophagus,\\liver, stomach,\\aorta, veins,\\pancreas, \\duodenum,\\colon, lung\\spinal cord,\\and heart} &  \makecell{82 (NIH)\\+\\other\\datasets} & \makecell{UNet} & \makecell{Supervised} & \makecell{Mean sqaure\\error loss} & \makecell{88.00\% (DSC)} & \makecell{3D UNet used for\\contour interpolation}\\

     \midrule \\
    \cite{zhao2022mpsht} & \makecell{Segmentation\\of aorta,\\gallbladder,\\kidneys,\\liver,\\pancreas,\\spleen, and\\stomach} &\makecell{30 (Synapse)} &  \makecell{UNet-like with:\\ Encoder:\\ResNet-50\\+\\Progressive sampling\\module\\+\\Vision Transformer\\(Hybrid\\CNN-Transfomer)} & \makecell{Supervised} & \makecell{Cross entropy\\loss\\Dice loss} & \makecell{59.84\% (DSC)} & \makecell{A progressive sampling\\module to ensure that\\highly relevant regions of\\the organ are in the same patch} \\   
    
    \midrule \\
    \cite{zhu2022multiscale} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\ 281 (MSD) \\ 70 (Zheyi)}  &  \makecell{Residual blocks \\ + \\ Squeeze-Excitation \\ Attention \\ +\\ UNet} & \makecell{Domain \\ adaptation: \\ Supervised \\ learning (source) \\ Unsupervised \\learning (target)} & \makecell{Cross entropy\\Dice loss} & \makecell{NIH adapted to Zheyi\\72.73\% (DSC)\\MSD adapted to Zheyi\\71.17\% (DSC)} & \makecell{Adversarial multiscale\\domain adaption\\(from source)\\to generalize\\to external datasets\\ (target domain)} \\ 
     
    \midrule \\
    \cite{dogan2021two} & \makecell{Segmentation\\of pancreas} & 82 (NIH) &  \makecell{Mask R-CNN \\(Localization)\\+\\UNet \\ (Segmentation)} & \makecell{Supervised} & \makecell{Binary cross\\entropy} &  \makecell{86.15\% (DSC)\\75.93\% (Jaccard)\\ 86.23\% (Precision)\\ 86.27\% (Recall)\\99.95\% (Accuracy)} & \makecell{Less powerful GPUs\\are required} \\

    \midrule \\
    \cite{hu2020automatic} & \makecell{Segmentation\\of pancreas} &  \makecell{82 (NIH)\\70 (CT-Zheyi\\dataset)} & \makecell{DenseNet161 for\\Dense Atrous Spatial\\Pyramid Pooling \\(Localization)\\DenseNet161 for \\Distance-based \\saliency\\(Segmentation)} & \makecell{Supervised} & \makecell{Binary cross\\entropy} & \makecell{NIH:\\85.49\% (DSC)\\CT-Zheyi:\\85.48\% (DSC)} & \makecell{Dense atrous spatial\\pyramid Pooling \\to cover larger\\receptive fields.\\Saliency map is computed\\through geodesic distance\\based saliency\\ transformation.\\Both localization and\\saliency information\\are used to aid\\segmentation}\\

    \midrule \\
    \cite{huang2021semiautomated} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} &  \makecell{UNet \\ +\\ Deformable \\ convolutional\\ module} & \makecell{Supervised} & \makecell{Design of\\Focal generalized\\ Dice loss} & \makecell{87.25\% (DSC)\\88.98\% (Precision)\\ 89.97\% (Recall)} & \makecell{Deformable convolutions\\for adaptive receptive\\fields. Focal generalized\\ Dice loss to balance\\the size of foreground\\ and background} \\
    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{knolle2021efficient} &\makecell{Segmentation \\of pancreas,\\and brain} &  \makecell{281 (MSD)\\Generalization:\\85\\(Internal dataset)\\+\\dataset\\of other organ} & \makecell{UNet-like with\\Dilated\\convolutions} & \makecell{Supervised} & \makecell{Dice loss} & \makecell{78.00\% (DSC)\\1.78 mm (HD)\\Generalization:\\70.00\% (DSC)} & \makecell{Small network with dilated\\convolutions designed to\\run on low-end hardware\\within federated learning} \\

    \midrule \\
    \cite{li2021pancreas} &\makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\281 (MSD)} &  \makecell{Bi-directional \\recurrent\\UNet} &  \makecell{Supervised} &\makecell{Dice similarity\\coefficent loss} &  \makecell{85.35\% (DSC)\\1.10 mm (ASD) \\ 3.68 mm (HD)} & \makecell{Combination of a 2D slice\\with probabilistic map\\of two adjacent slice\\for local 3D context.\\The result is propagated\\through a 2.5D UNet.\\A bi-directional\\(forward-backward)\\ recurrent scheme\\is applied to the primary\\segmentation to optimize\\ the local 3D information.} \\
    
    \midrule \\
    \cite{li2021automatic} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} &  \makecell{Dual GAN\\with UNet\\(Generators)\\and CNNs\\(Discriminators)\\+\\Pyramidal pooling} & \makecell{Supervised} & \makecell{Adversarial\\loss} &  \makecell{83.31\%  (DSC)\\71.76\% (Jaccard)\\84.09\% (Precision)\\83.30\% (Recall)} & \makecell{First GAN to preserve spatial\\ information.\\Second GAN increases the\\preservation of spatial\\information and leads to more\\ realistic segmentation\\results.\\Pyramidal pooling to replace\\original pooling layers in UNet}\\
    
    \midrule \\
    \cite{li2022multiscale} &  \makecell{Segmentation\\of pancreas} & 82 (NIH) & \makecell{Multi-scale \\ selection \\Adversarial \\Multi-channel \\ fusion\\UNet} & \makecell{Supervised}  & \makecell{Basic loss\\of conventional\\segmentation\\Adversarial loss}& \makecell{84.10\% (Precision)\\ 82.50\% (DSC)} & \makecell{GAN with a generator\\integrating:\\Multi-scale field\\selection to grasp\\global spatial features;\\Multi-channel fusion\\integrating information\\from different locations\\to obtain\\comprehensive details}  \\
    
    \midrule \\
    \cite{li2021accurate} & \makecell{Segmentation\\of pancreas} & 82 (NIH) &  \makecell{Multi-level \\ pyramidal\\ pooling\\Adversarial \\UNet} & \makecell{Supervised} & \makecell{Adversarial loss}& \makecell{83.03\% (DSC)\\ 84.60\% Recall)} & \makecell{Generator consisting of:\\UNet with residual blocks,\\and multi-level pyramidal\\pooling to gather\\contextual information} \\

    \midrule \\
    \cite{li2021dual} & \makecell{Segmentation\\of pacnreas} & \makecell{82 (NIH)} & \makecell{Dual GAN \\+\\Unet (DAUnet)\\+ \\ CNN for \\multilevel cue} & \makecell{Supervised} &\makecell{Adversarial loss} &  \makecell{83.08\% (DSC)\\71.39\% (Jaccard)\\ 82.19\% (Recall)\\2.22 mm (RMSE)} & \makecell{Two GANs with generators\\based on UNet.\\The second one fuses\\ features from different\\convolutional layers\\to obtain additional\\details for segmentation.} \\ 

    \midrule \\
    \cite{long2022parallel} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} &  \makecell{Encoder with\\channel attention\\to enhance semantics\\+\\Feature fusion\\pooling attention module\\+\\Decoder}& \makecell{Supervised} & \makecell{--} & \makecell{86.62\%  (DSC)\\86.07\% (Precision)\\87.37\% (Recall)} & \makecell{Parallel module in\\the encoder to extract\\ semantic and spatial\\features. Channel\\attention module to\\ enhance acquisition of\\semantic information.\\Both modules sent\\as input to feature\\fusion pooling attention\\to fuse semantic\\and spatial information} \\ 

    \midrule
    \cite{ma2021mhsu} & \makecell{Segmentation\\of pancreas,\\lung,\\and\\cell contour} & \makecell{82 (NIH)\\281 (MSD)\\+\\datasets \\of other organs} &  \makecell{UNet\\+\\Multi-scale\\ convolutional block\\+\\Down-sampling\\+\\Context module} & \makecell{Supervised}& \makecell{Binary cross-entropy\\(lung)\\Dice loss\\(pancreas)} & \makecell{88.48\% (DSC)} & \makecell{Customized UNet with:\\convolutional modules\\ concatenating features\\from three branches;\\a hybrid pooling consisting\\ of max-pooling,\\average pooling, \\and convolutions;\\skip connections with\\ atrous convolutions\\(context module)} \\
    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{ma2020learning} & \makecell{Segmentation\\of pancreas,\\and\\left atrium} &\makecell{Combination of:\\82 (NIH)\\and\\281 (MSD)\\+\\dataset\\of another organ} &  \makecell{VNet with\\Global\\active contour}& \makecell{Supervised} & \makecell{Dice loss\\L1 loss\\Geodesic\\active contour\\loss} & \makecell{83.60\% (DSC)\\18.50 mm (HD)\\1.93 mm (ASSD)} & \makecell{First application integrating\\ geodesic active contour\\into CNN to reduce\\boundary errors.\\Geodesic active contour\\loss can consider more global\\information than dice loss\\or cross entropy loss because\\it is built on the level set\\ function-based representation} \\
 
    \midrule \\
    \cite{panda2021two} & \makecell{Segmentation\\of pancreas} & \makecell{1,917\\(Mayo Clinic)\\+\\41 (TCIA)\\+\\80 (NIH)} & \makecell{UNet for\\two stages:\\    Localization\\+\\Segmentation} & \makecell{Supervised} & \makecell{Tversky loss\\Asymmetric\\dice loss}& \makecell{Internal dataset:\\    91.00\% (DSC)\\TCIA\\(Generalization):\\ 96.00\% (DSC)\\NIH\\(Generalization):\\ 89.00\% (DSC)} & \makecell{Evaluation of dataset\\size on model\\ performances:\\in the second stage 3D UNet\\ was evaluated on 200;\\500; 800; 1,000; 1,200;\\and 1,500 CTs\\(internal dataset).\\Generalization on\\two datasets} \\

    \midrule \\
    \cite{petit20223d} & \makecell{Segmentation\\of pancreas} & 82 (NIH) & \makecell{UNet} & \makecell{Supervised\\Semi-\\supervised} & -- & \makecell{77.53\% (DSC)} & \makecell{Fusion of a FCN\\probability prediction\\volume with\\3D spatial prior\\representing the\\probability of organ\\presence}\\

    \midrule \\
    \cite{shan2021sca} & \makecell{Segmentation \\of pancreas,\\skin lesions,\\and thyroid} & \makecell{82 (NIH)\\+\\datasets\\of other organs} &  \makecell{UNet:\\Encoder with\\residual blocks\\ Decoder with \\Spatial attention\\+\\Channel attention} & \makecell{Supervised} & \makecell{Soft dice\\loss}& \makecell{91.37\%  (DSC)\\85.30\% (Jaccard)\\30.79 mm (ASSD)} & \makecell{Spatial attention to focus\\on the target spatial regions\\ and to ignore irrelevant\\ background.\\Channel attention to\\highlight the relevant channels\\ and reduce the irrelevant ones}\\
    
    \midrule \\
    \cite{shi2021marginal} & \makecell{Segmentation\\of liver,\\spleen,\\pancreas, and kidney} & \makecell{30 (BTCV)\\281 (MSD)\\+\\datasets\\of other organs} &  \makecell{nnUNet} &  \makecell{Supervised} &\makecell{Marginal loss\\Exclusive loss} & \makecell{80.80\% (DSC)\\ 3.96 mm (HD)} & \makecell{Implementation of marginal\\loss (for background)\\ label and exclusion loss\\(different organs are\\ mutually exclusive)} \\

    \midrule \\
    \cite{tian2021mcmc} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} & \makecell{Markov chain\\Monte Carlo\\+\\UNet} & \makecell{Supervised} & \makecell{Binary cross\\entropy} & \makecell{87.49\%  (DSC)\\84.12\% (Precision)\\ 93.81\% (Recall)} & \makecell{Markov Chain Monte Carlo\\applied to 3D UNet for patch\\selection during localization and\\ segmentation. This method solved\\theissue of memory limit,\\class imbalance,\\ and data scarcity\\in 3D segmentation}\\

    \midrule \\
    \cite{wang2021pancreas} &\makecell{Segmentation\\of pancreas} &  \makecell{82 (NIH)} & \makecell{Dual input\\+\\v-mesh UNet\\+\\Attention\\+\\Spatial \\+\\Transformation\\and fusion} & \makecell{Supervised} &  \makecell{Binary cross\\entropy} & \makecell{87.40\% (DSC)\\89.50\% (PPV)\\87.70\% (Sensitivity)} & \makecell{Dual input FCN: original CT\\ and images processed\\by graph-based visual saliency\\with specific intensity features\\ to grasp more information\\on the boundary.\\Horizontal and vertical\\ connections with attention\\mechanism.\\Spatial transformation\\and fusion\\ for deformable convolutions}\\ 

    \midrule \\
    \cite{wang2021view} & \makecell{Segmentation\\of pancreas} &\makecell{82 (NIH)} &  \makecell{UNet\\
    (Localization)\\View adaptive Unet\\(Segmentation)} &  \makecell{Supervised} & \makecell{Dice loss\\Weighted focal\\loss} & 
    \makecell{86.19\% (DSC)} & \makecell{Data augmentation on three\\axes. Axial, coronal,\\and sagittal volumes are fed\\simultaneously to the network}\\

    \midrule \\
    \cite{xue2019cascaded} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\59 (Fujian\\Medical\\University)} & \makecell{UNet for both: \\Localization\\and\\Segmentation} & \makecell{Supervised} & \makecell{Cross entropy\\Regression loss} & \makecell{NIH: \\85.90\% (DSC)\\75.70\% (Jaccard)\\87.60\% (Precision)\\85.20\% (Recall)\\Fujian: \\86.90\% (DSC) \\77.30\% (Jaccard) \\91.00\% (Precision) \\83.50\% (Recall)} & \makecell{Multi-task second stage.\\Regression (task 1 ) of  object\\skeletons as descriptor\\of the shape of the pancreas\\ to guide subsequent\\ segmentation (task 2).\\Conditional random fields\\ to remove small false segments}\\

    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{yan2021multi} & \makecell{Segmentation\\of pancreas} & 82 (NIH) & \makecell{UNet\\+\\Spatial attention\\+\\Channel attention\\(Localization\\and\\Segmentation)} & \makecell{Supervised} & \makecell{Dice loss} & \makecell{86.61\% (DSC)} & \makecell{2.5D UNet with spatial\\ and channel attention\\integrated into\\ skip connections.\\} \\
    
    \midrule \\
    \cite{zhang2021automatic} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\281 (MSD)} & \makecell{CNN\\ (Localization)\\Encoder-decoder\\(Segmentation)\\Prior propagation\\module (both stages)\\Scale-transferrable\\feature fusion module\\(second stage)} & \makecell{Supervised} &\makecell{Dice loss} &  \makecell{NIH:\\84.90\%  (DSC)\\MSD:\\85.56\% (DSC)} & \makecell{Scale-transferrable feature\\fusion module to\\learn rich fusion\\ features with lightweight\\ architecture. Prior propagation\\module to explore informative\\and dynamic spatial priors\\to infer accurate and\\fine-level masks}\\

    \midrule \\
    \cite{zhang2021multiorgan} &\makecell{Segmentation\\of liver,\\pancreas,\\spleen,\\and kidney} & \makecell{30 (BTCV)\\281 (MSD)\\+\\datasets \\of other organs} & \makecell{nnUNet \\ +\\ Auxiliary information \\ into decoder} & \makecell{Supervised} & \makecell{Dice loss\\Focal loss} & \makecell{83.97\% (DSC)} & \makecell{Four datasets with\\ annotations of different\\ organs (liver, pancreas,\\ spleen, and kidney).\\ An auxiliary conditional\\tensor is concatenated\\into the decoder to select\\the specific organ\\to segment} \\
    
    \midrule \\
    \cite{zhang2020inter} & \makecell{Segmentation\\ of pancreas\\and brain} & \makecell{82 (NIH)\\+\\dataset \\of other organs} & \makecell{Shared encoder\\and two decoders.\\Second decoder:\\Context residual\\Mapping\\+\\Context residual\\Attention} & \makecell{Supervised} & \makecell{Binary cross\\entropy\\Dice loss} & \makecell{86.06\% (DSC)} & \makecell{The context residual decoder\\takes the residual feature maps\\of adjacent slices produced\\by the decoder as its input,\\ and provides feedback to the\\ segmentation decoder as\\a kind of attention guidance} \\

    \midrule \\
    \cite{zhang2021deep} & \makecell{Segmentation\\of pancreas} & \makecell{36 (International \\Symposium on \\Image Computing \\and Digital\\Medicine)\\82 (NIH)\\281 (MSD)} & \makecell{Multi-atlas\\registration\\(Localization)\\3D patch-based\\and\\ 2.5D slice-based\\UNet\\(Segmentation)\\3D level set\\to refine the \\probability map\\(Refine stage)} & \makecell{Supervised} &  \makecell{Cross entropy\\Dice coefficient\\loss} & \makecell{84.40\% (DSC)\\73.40\% (Jaccard)} & \makecell{Coarse stage for localization.\\Fine stage for segmentation:\\3D patch-based and\\ 2.5D slice-based CNN\\to extract local and global\\features. Refine stage to improve\\segmentation: 3D level-set\\for better boundary delineation.} \\
    
    \midrule \\
    \cite{bagheri2020technical} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} &  \makecell{Superpixels\\and random forest\\classifier\\(Localization)\\Holistcally nested\\neural networks\\(Segmentation)} & \makecell{Supervised} & \makecell{--} & \makecell{78.00\% (DSC)} & \makecell{Superpixels to get\\bounding boxes. Fusing\\holistically nested networks\\to generate interior\\and boundary}\\

    \midrule \\   
    \cite{boers2020interactive} &  \makecell{Segmentation\\of pancreas} &  \makecell{82 (NIH)} & \makecell{UNet} & \makecell{Supervised } & \makecell{DSC-based loss\\weighted by\\voxel-specific\\map\\+\\Loss for volume\\difference} & \makecell{78.10\% (DSC)} & \makecell{Scribbles are\\drawn to refine\\initial segmentation}\\
    
    \midrule \\
    \cite{chen2020deep} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} & \makecell{UNet, ResNet, DSN\\Encoder:\\Squeeze and\\ excitation\\Decoder:\\Hierarchical fusion} & \makecell{Supervised} & \makecell{Weighted\\cross entropy} & \makecell{UNet:\\87.04\% (DSC)\\ResNet:\\ 87.26\% (DSC) \\ DSN:\\82.53\% (DSC)} & \makecell{Hierarchical fusion\\model to retain\\boundary information}\\
    
    \midrule \\
    \cite{gong2020deep} & \makecell{Segmentation\\of pancreas} & \makecell{40 (ISICDM)} &  \makecell{UNet} &  \makecell{Supervised} &\makecell{--} & \makecell{83.00\%  (DSC)\\85.00\% (Recall)} & \makecell{Fractional differentiation\\to increase the pancreas\\contrast. Level set\\ (regularization term,\\intensity constraint term\\and length term to increase\\accuracy at contours)}\\

    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{isensee2021nnu} & \makecell{Segmentation\\of lung, heart,\\ atrium, ventricles,\\myocardium,\\aorta, trachea,\\hyppocampus,\\esophagus,\\liver, kidneys,\\pancreas,\\spleen, colon,\\gallbladder,\\and stomach} & \makecell{ 281 (MSD)\\+\\datasets of\\other organs} & \makecell{nnUNet}& \makecell{Supervised} & \makecell{Cross entropy\\loss\\Dice loss\\Weighted binary\\cross entropy\\loss}& \makecell{2D UNet:\\77.38\% (DSC)\\3D UNet\\Full resolution:\\82.17\% (DSC)\\3D UNet\\low resolution:\\81.18\% (DSC)} & \makecell{Original paper\\on the implementation\\of nnUNet.\\ Three configurations:\\2D UNet, 3D UNet with\\full resolution, and\\3D UNet with low resolution.\\Code available at:\\ \href{https://github.com/\\MIC-DKFZ/nnUNet\\?tab=readme-ov-file}{\makecell{https://github.com/MIC-DKFZ/\\nnUNet?tab=readme-ov-file}}} \\

    \midrule \\
    \cite{li2020multiscale} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} &  \makecell{UNet\\+\\Multi-scale\\convolution\\+\\Residual blocks} & \makecell{Supervised} & \makecell{Dice loss}& \makecell{87.57\%  (DSC)\\78.77\% (Jaccard)} & \makecell{Three strategies to solve\\over-segmentation,\\under-segmentation,\\and shape inconsistency:\\skip network (adding residuals\\between encoder and decoder\\directly), residual network\\(adding residuals to the continuous\\ convolution blocks of the\\ encoder and decoder separately)\\multi-scale residual network\\(with multi-scale convolution\\block between high-resolution\\endocer and decoder)}\\

    \midrule \\
    \cite{li2020pancreas} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} & \makecell{Two stages GAN\\based on UNet} & \makecell{Supervised} & \makecell{Conventional\\segmentation\\loss\\Adversarial loss}&  \makecell{83.06\% (DSC)\\71.41\% (Jaccard)} & \makecell{Adversarial training\\on a model already \\trained with GAN} \\

    \midrule \\
    \cite{li2021mad} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)\\281 (MSD)} & \makecell{Multi-scale\\Attention dense\\Residual UNet} &  \makecell{Supervised} & \makecell{Binary cross\\ entropy\\Dice loss}& \makecell{NIH:\\86.10\% (DSC)\\75.55\% (Jaccard)\\86.43\% (Sensitivity)\\84.97\% (Specificity)\\4.40mm (HD)\\1.27 mm (ASD)\\MSD:\\88.52\% (DSC)\\79.42\% (Jaccard)\\91.86\% (Sensitivity)\\89.66\% (Specificity)\\3.78 mm (HD)\\0.95 mm (ASD} & \makecell{Multi-scale convolution\\and channel attention\\to solve interclass\\ indistinction.\\Dense residual blocks to\\solve intraclass\\ inconsistency.\\Code available at:\\ \href{https://github.com/Mrqins/pancreas-segmentation}{\makecell{https://github.com/Mrqins/\\pancreas-segmentation}}}\\

    \midrule \\
    \cite{mo2020iterative} & \makecell{Segmentation\\of pancreas} &\makecell{82 (NIH)} &  \makecell{VGGNet with \\extraction\\of hierarchical features\\at different levels} & \makecell{Supervised} & \makecell{Dice loss}& \makecell{82.47\%  (DSC)} & \makecell{3D residual network to\\ extract and aggregate hierarchical\\ features at different levels.\\Concatenation of the result\\with features at each level to choose\\more discriminative features.\\This process is iterated.}\\
    
    \midrule \\
    \cite{ning2020dran} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} & \makecell{GAN\\Generator with:\\ Autoencoder with\\
    Dilated convolution\\+\\LSTM} &  \makecell{Supervised} & \makecell{Adversarial\\loss} & \makecell{89.87\%  (DSC)\\95.85\% (Accuracy)}  & \makecell{First application integrating dilated\\ convolutions, GAN, and LSTM.\\Generator: dilated convolution\\autoencoder  with dilated\\ convolution layers\\in the encoder, and\\an LSTM boosting the pancreas\\ boundary segmentation by modeling\\the contextual spatial correlation\\ between neighbouring\\CT scan patches}\\
    
    \midrule \\
    \cite{nishio2020automatic} & \makecell{Segmentation\\of pancreas} &  \makecell{82 (NIH)} & \makecell{deepUNet} & \makecell{Supervised} & \makecell{Dice loss}& \makecell{78.90\%  (DSC)\\ 65.80\% (Jaccard)\\ 76.20\% (Recall)} & \makecell{Use of three data augmentation\\methods: conventional ones,\\mixup, and random image\\cropping and patching} \\

    \midrule \\
    \cite{park2020annotated} & \makecell{Segmentation\\of pancreas\\and other 16\\anatomical\\ structures} & \makecell{1,150\\(John Hopkins)} &  \makecell{Two-stage \\Organ attention \\network}  & \makecell{Supervised} & \makecell{--} & \makecell{87.80\% (DSC)} & \makecell{Annotation\\of 22 structures.\\Use of two-stage organ attention \\network: two FCN for segmentation.\\The first used reverse connections\\to get more semantic\\information. The results\\became attention-organ module\\ to guide the second\\network.\\This architecture was applied\\ to each view. The outputs\\ from axial, coronal, and sagittal\\views were then fused}\\

    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{tong2020self} & \makecell{Multi-organ\\Segmentation} & \makecell{90:\\43 (TCIA)\\47 (BTCV)} &  \makecell{Encoder-Decoder\\with dual attention:\\Squeeze and Excitation\\(channel attention)\\Convolutional layer\\(spatial attention)}
    & \makecell{Supervised} & \makecell{--} & \makecell{79.24\% (DSC)\\1.82 mm (ASD)} & \makecell{A self-paced learning \\strategy for the multi-organ\\segmentation to\\adaptively adjust\\the weight of each class}\\
    
    \midrule \\
    \cite{xia2020uncertainty} & \makecell{Segmentation\\of pancreas}   & \makecell{82 (NIH)\\90:\\43 (TCIA)\\+\\47 (BTCV) \\ 281 (MSD)\\+\\MSD (liver)} & \makecell{Encoder-Decoder\\based on\\ResNet18\\for Multi-view\\Co-training\\and\\Domain-adaptation} &  \makecell{Semi-\\supervised\\Unsupervised} & \makecell{Combination of \\conventional\\ segmentation\\loss\\(labeled)\\and\\computational\\function\\based on\\uncertainty-\\weighted\\label fusion\\(unlabeled)} & \makecell{NIH:\\ 81.18\% (DSC)\\ TCIA+BTCV\\(External validation):\\ 77.91\% (DSC)\\ MSD\\(Domain adaptation):\\ 74.38\% (DSC)} & \makecell{Co-training to maximize\\the similarity of the predictions\\among different views,\\generated by rotation\\or permutation\\transformations. Uncertainty\\weighted label fusion\\module for accurate\\pseudo labels generation\\ for each view.\\Adaptation from\\multi-organ to pancreas\\ dataset without\\ source domain data} \\
    
    \midrule \\
    \cite{zheng2020improving} & \makecell{Segmentation\\of pancreas}& \makecell{82 (NIH)} & \makecell{3D VNet\\(Localization)\\2.5D Encoder-decoder\\(Segmentation)} &  \makecell{Self\\supervised} & \makecell{Square root\\Dice loss}  & \makecell{78.10\% (DSC)} & \makecell{Square Root Dice loss\\ to deal with the trade-off\\between sensitivity and\\ specificity. Slice shuffle\\for pre-training before\\input to the network\\which learns to reorder\\and understand organ shape.\\Capturing of non-local\\ information through attention,\\ pooling, and convolutional\\ layers. Ensemble learning\\and recurrent refinement\\to improve accuracy}\\

    \midrule \\
    \cite{zhu2020selective} & \makecell{Segmentation\\ of pancreas,\\liver,\\and prostate} &  \makecell{82 (NIH)\\+\\datasets\\of other organs} & \makecell{UNet\\+\\Residual blocks\\+\\Attention focused\\ modules}  & \makecell{Supervised} & \makecell{--}& \makecell{83.90\%  (DSC)} & \makecell{Attention modules into skip\\connections to focus on\\segmented regions\\ and reduce influence\\of background.\\Dense connected residual\\blocks in down-sampling and\\ up-sampling to reduce\\computational load and\\ network parameters.\\Code available at:\\ \href{https://github.com/ahukui/SIPNet}{\makecell{https://github.com/ahukui/\\SIPNet}}} \\
    
    \midrule \\
    \cite{karimi2019reducing} &\makecell{Segmentation\\ of pancreas,\\liver,\\and\\prostate} & \makecell{282 images\\+\\datasets\\of other organs} &  \makecell{UNet} & \makecell{Supervised} &\makecell{Losses based on:\\distance\\transform\\Morphological\\operations\\Convolutions\\with\\circular/spherical\\kernels} &  \makecell{78.40\% (DSC)\\21.3 mm (HD)\\ 1.84 mm (ASD)} & \makecell{Three different methods\\to reduce HD:\\distance-transform,\\morphological erosion,\\ and convolutions with\\circular/spherical kernels.\\ Three losses based\\on these methods\\for stable training} \\
    
    \midrule \\
    \cite{liu2019automatic} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} & \makecell{ResNet\\(Localization)\\Ensemble UNet\\(Segmentation)} & \makecell{Supervised} & \makecell{Dice loss\\Focal loss\\Jaccard distance\\loss\\Class balanced\\cross entropy\\Binary cross\\entropy} & \makecell{84.10\%  (DSC)\\72.86\% (Jaccard)\\84.35\% (Precision)\\85.33\% (Recall)} & \makecell{Superpixes generated\\by oversegmentation.\\Classification of superpixels\\by ResNet. candidate regions\\obtained by ensemble of\\classification results of three\\different scale of superpixels.\\Segmentation by ensemble\\of multiple network with\\different loss functions}\\

    \midrule \\
    \cite{lu2019pancreatic} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} &  \makecell{UNet\\+\\Channel attention\\+\\Spatial attention\\+\\Ring residual module}  & \makecell{Supervised} & \makecell{Design of\\Complex-\\coefficient\\loss} &  \makecell{88.32\%  (DSC)} & \makecell{Ringed residual module,\\consisting of forward and \\backward residual propagation\\to address the boundary\\blur issue of pancreas.\\Convolutional block\\ attention module with\\spatial and channel attention\\ to improve accuracy.\\Complex-coefficient loss\\to focus not only on\\the ratio of the coincident\\area to the total area,\\ but also on the shape\\similarity between the real\\result and the predicted result}\\
    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{man2019deep} & \makecell{Segmentation\\of pancreas} &\makecell{82 (NIH)} &  \makecell{
    Localization\\agent\\ (Localization) \\+\\Deformable UNet\\(Segmentation)} & \makecell{Reinforcement\\(Localization)\\Supervised \\(Segmentation)} & \makecell{Dice loss} & \makecell{86.93\% (DSC)} & \makecell{First application of Deep Q\\Learning to medical image \\segmentation. Localization\\agent to adjust localization,\\ by learning a localization error\\ correction policy\\based on deep Q network.\\Deformable convolution for\\learnable receptive fields,\\instead of fix ones}\\
    
    \midrule \\
    \cite{schlemper2019attention} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} & \makecell{UNet\\+\\Attention gate} & \makecell{Supervised} & \makecell{Dice loss} & \makecell{83.10\%  (DSC)\\82.50\% (Jaccard)\\84.10\% (Recall)} & \makecell{Attention gate in integrated\\into skip connections of UNet\\to highlight salient features\\and suppress irrelevant regions\\Code available at:\\ \href{https://github.com/ozan-oktay/Attention-Gated-Networks}{\makecell{https://github.com/ozan-oktay/\\Attention-Gated-Networks}}} \\

    \midrule \\
    \cite{wang2019nested} & \makecell{Segmentation\\of pancreas} &\makecell{281 (MSD)} &  \makecell{UNet with:\\Residual blocks\\nested with\\dilations\\+\\Squeeze and\\excitation} & \makecell{Supervised} & \makecell{Focal loss} & \makecell{84.76\% (DSC)} & \makecell{Residual blocks nested with\\dilations added in the first\\few layers to help network\\ adapt to targets of any size.\\Squeeze and excitation\\ to boost essential features \\for each task}\\
    
    \midrule \\
    \cite{zeng2019holistic} & \makecell{Segmentation\\of pancreas,\\hip,\\and lumbar\\intravertebral\\discs} & \makecell{82 (NIH)\\+\\datasets\\of other organs} & \makecell{UNet\\+\\Holistic\\Decomposition\\Convolution\\+\\Dense\\ Upsampling\\Convolution} & \makecell{Supervised} & \makecell{Cross entropy\\loss\\Dice loss} &  \makecell{83.00\% (DSC)} & \makecell{Network agnostic\\ segmentation approach.\\Holistic decomposition\\convolution to reduce\\ size of data for subsequent\\ processing: periodic\\down-shuffling to input\\to get low resolution channels,\\followed by convolutions\\ on these channels.\\Periodic dense upsampling\\convolutions  to recover\\ full resolution:\\low resolution convolutions\\with periodic up-shuffling}\\
    
    \midrule \\
    \cite{chen2018drinet} & \makecell{Segmentation\\of pancreas} & \makecell{150 (Internal)} & \makecell{DRINet}& \makecell{Supervised} & \makecell{Cross entropy\\loss} & \makecell{83.42\% (DSC)\\87.95\% (Precision)\\80.29\% (Recall)} & \makecell{Implementation of DRINet\\consisting of dense\\connection blocks, residual inception,\\and unspooling blocks} \\

    \midrule \\
    \cite{gibson2018automatic} & \makecell{Segmentation\\of spleen,\\kidney,\\gallbladder,\\esophagus,\\liver,\\stomach,\\pancreas, and\\duodenum} & \makecell{90:\\43 (TCIA)\\47 (BTCV)} &  \makecell{DenseVNet} & \makecell{Supervised} & \makecell{L2 regularization\\loss\\Dice loss} &  \makecell{78.00\% (DSC)\\5.90 mm (HD95)} & \makecell{Implementation of DenseVNet\\with: cascaded dense feature\\stacks, V-network with\\downsampling and upsampling,\\ dilated convolutions,\\map concatenation, and\\a spatial prior.\\Application to eight\\ abdominal organs}\\

    \midrule \\
    \cite{heinrich2018ternarynet} & \makecell{Segmentation\\of pancreas} &\makecell{82 (NIH)} &  \makecell{UNet\\+\\Ternary weights\\+\\Ternary activations} & \makecell{Supervised} & \makecell{Weighted\\cross entropy} & \makecell{71.00\% (DSC)} & \makecell{Implementation of TernaryNet\\with ternary weigths and\\ternary hyberbolic tangent\\to reduce computational load.\\}\\
    
    \midrule \\
    \cite{roth2018application} & \makecell{Segmentation\\of artery,\\vein, liver,\\spleen,\\stomach,\\gallbladder,\\and pancreas} & \makecell{331 (internal\\for training)\\150 (external\\for testing)} & \makecell{3D UNet \\(Localization)\\and\\(Segmentation)}& \makecell{Supervised} & \makecell{Weighted cross\\entropy loss} & \makecell{External\\dataset:\\82.20\% (DSC)} & \makecell{Application of\\cascaded networks for\\localization (coarse stage)\\and segmentation (fine stage)} \\ 

    \midrule \\
    \cite{roth2018spatial} & \makecell{Segmentation\\of pancreas} & \makecell{82 (NIH)} & \makecell{Holistically-nested\\networks for:\\Localization\\(fusing the three\\orthogonal axes)\\+\\Segmentation\\(boundaries and\\interior cues to\\ produce superpixels\\aggregated\\by random forests)}& \makecell{Supervised} & \makecell{Cross entropy\\loss} & \makecell{81.27\% (DSC)\\68.87\% (Jaccard)\\17.71 mm (HD)\\0.42 mm (Average\\distance)} & \makecell{Segmentation incorporates\\deeply learned\\ organ interior and boundary\\ mid-level cues\\with subsequent spatial\\ aggregation} \\
  
    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 
 
    \midrule \\
    \cite{farag2016bottom} & \makecell{Segmentation\\of pancreas} &  \makecell{80 (NIH)} & \makecell{Oversegmentation\\for superpixels\\(Middle-level\\representations)\\+\\Random forest\\ classifier\\+\\AlexNet} & \makecell{Supervised} & \makecell{--} &  \makecell{70.70\% (DSC)\\57.90\% (Jaccard)\\71.60\% (Precision)\\74.40\% (Recall)} & \makecell{Bottom-up approach\\for image segmentation,\\consisting of: superpixels\\(from oversegmentation\\of slices), patch labeling by\\random forests or deep learning,\\and cascaded random forests\\ classifiers based on\\previous patch labeling} \\ 
    \midrule
    \bottomrule
    \\[30cm]
    
    \end{tabular}
\begin{tabular}{cccccccc}
    
    \toprule
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\ Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}}  & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 
    
    \midrule \\ 
    \cite{cao2024strongly} & \makecell{Parenchyma\\and tumors} & \makecell{82 (NIH)\\281 (MSD)} & \makecell{UNet with:\\High resolution\\spatial information\\recovery\\+\\Multi-scale\\high resolution\\pre-segmented\\feature fusion\\+\\Pyramid multi-scale\\feature perception\\and fusion} &  \makecell{Supervised} & \makecell{Difficulty-\\guided\\ adaptive\\boundary-\\aware\\loss} & \makecell{Parenchyma (NIH):\\88.96\% (DSC)\\89.27\% (Precision)\\89.98\% (Recall)\\Parenchyma (MSD):\\89.52\% (DSC)\\93.19\% (Precision)\\88.71\% (Recall)\\Tumors (MSD):\\54.38\% (DSC)\\69.58\% (Precision)\\53.17\% (Recall)} & \makecell{High-resolution spatial\\information recovery module:\\ encoder and decoder\\features of the same\\ layer are sent to\\high resolution spatial\\ information filtering module\\ to extract high-resolution\\pre-segmented images,\\ which are then fused.\\ Multi-scale high-resolution\\pre-segmented feature fusion\\module: features of the encoder\\and decoder finely processed\\into a high-resolution\\pre-segmented\\ feature map.\\Pyramid multi-scale feature\\perception and fusion module\\uses the extracted\\pre-segmented images to guide\\the network to focus on the\\ dimensional changes of\\the segmented targets.\\Design of Difficulty-guided\\ adaptive boundary-aware\\loss function to address\\the class imbalance\\and improve segmentation\\of uncertain boundaries} \\ 

    \midrule \\
    \cite{cao2023multi} & \makecell{Parenchyma\\and tumors} &\makecell{82 (NIH)\\420 (MSD)} &  \makecell{UNet with\\three attention\\mechanisms\\on skip\\connections:\\Spatial\\+\\Channel\\+\\Multi-dimensional\\features}& \makecell{Supervised} & \makecell{Weighted\\cross entropy\\loss} &  \makecell{Parenchyma (NIH):\\83.04\% (DSC)\\81.71\% (Precision)\\84.42\% (Recall)\\Parenchyma (MSD):\\83.39\% (DSC)\\85.51\% (Precision)\\81.37\% (Recall)\\Tumors (MSD):\\40.15\% (DSC)\\52.32\% (Precision)\\35.29\% (Recall)} & \makecell{Design of a loss function\\to capture edge details\\of pancreas and tumors.\\ Multi-dimensional attention\\gate integrated into\\skip connections for small\\target feature localization\\in multiple dimensions of\\ space and channels, and\\for filtering redundant\\information in shallow\\feature maps, thus\\enhancing the feature\\representation of the\\pancreas and pancreatic\\tumor} \\
 
    \midrule \\
    \cite{deng2023automated} & \makecell{Acute\\pancreatitis} &\makecell{89 (Internal)} &  \makecell{FCN\\+\\Region proposal\\network\\(Detection)\\UNet\\(Segmentation)} & \makecell{Supervised} & \makecell{Focal loss\\Cross entropy\\loss\\L1 regression\\loss} &  \makecell{66.82\% (DSC)} & \makecell{FCN for detection of\\pancreatitis region.\\The detected region was\\cropped and sent to\\the 2D U-Net\\for segmentation.\\First study on segmentation\\on acute pancreatitis} \\

    \midrule\\ 
    \cite{du2023segmentation} & \makecell{Pancreas\\ ductal\\ adenocarcinoma} & \makecell{55\\(Qingdao\\University\\Hospital)\\281 (MSD)} & \makecell{UNet with\\multi-scale\\channel attention} & \makecell{Supervised} & \makecell{Binary\\cross entropy} & \makecell{Qingdao:\\68.03\% (DSC)\\59.31\% (Jaccard)\\12.04 mm (HD)\\MSD:\\80.12\% (DSC)\\74.17 (Jaccard)\\2.26 mm (HD)} & \makecell{Integration of multi-scale\\convolutions and channel\\attention into each\\encoder and decoder block} \\

    \midrule\\
    \cite{duh2023deep} & \makecell{Pancreatic\\cysts} &\makecell{335 (Internal)\\Spain} &  \makecell{UNet with\\Attention gate\\in skip connections}& \makecell{Supervised} & \makecell{Dice loss} & \makecell{93.10\% (Recall)} & \makecell{Attention gate integrated\\into skip connections for\\segmentation of pancreatic cysts}  \\
    \midrule

    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{he2023hybrid} & \makecell{Parenchyma\\and tumors} & \makecell{420 (MSD)\\+\\dataset\\of other organs} & \makecell{Hybrid\\CNN-Transformer\\Encoder:\\(3D Swin-Transformer\\+\\boundary\\extracting module)\\+\\Boundary\\preserving module\\+\\Decoder: CNN} &  \makecell{Supervised} &\makecell{Dice loss\\Cross entropy\\loss}  & \makecell{Parenchyma:\\81.47\%  (DSC)\\1.77 mm (ASSD)\\Tumor:\\51.83\% (DSC)\\17.13 mm (ASSD)} & \makecell{Application of boundary\\awareness into 3D  CNN\\and transformers.\\Swin-transformer as encoder\\ and auxiliary boundary\\extracting module to obtain\\rich and discriminative feature\\representations.\\Boundary preserving\\module to fuse\\boundary map and features\\from the encoder} \\
    
    \midrule \\
    \cite{ju2023incorporating} & \makecell{Parenchyma\\and tumors} & \makecell{82 (NIH)\\281 (MSD)} &  \makecell{UNet: \\    Spatial visual\\cue fusion\\+\\Active\\localization offset\\(Localization)\\UNet\\    (Segmentation)} & \makecell{Supervised} &\makecell{Dice loss\\Binary cross\\entropy\\loss} & \makecell{Parenchyma\\(NIH):\\85.15\%  (DSC)\\Tumor\\(MSD):\\63.36\% (DSC)} & \makecell{Spatial visual cue fusion,\\based on conditional random\\field, learns global spatial context.\\ It combines the correlations\\between all pixels in the image\\to optimize the rough and\\uncertain pixel prediction\\ during the coarse stage.\\Active localization offset\\adjusts dynamically\\the localization results\\ during the coarse stage.\\Code available at\\ \href{ https://github.com/PinkGhost0812/SANet}{\makecell{https://github.com/\\PinkGhost0812/SANet}}}\\  

    \midrule \\
    \cite{li2023papnet} & \makecell{Pancreatic\\ cysts} & \makecell{107 (internal)} & \makecell{UNet with:\\Atrous pyramid\\attention module\\+\\Spatial pyramid\\pooling module} &  \makecell{Supervised} & \makecell{Dice loss\\Binary cross\\entropy loss} & \makecell{84.53\% (DSC)\\75.81\% (Jaccard)} & \makecell{Atrous pyramid attention\\module and spatial\\pyramid pooling module\\inserted into bottleneck\\layer to extract\\features at different scales,\\and contextual spatial\\information, respectively} \\

    \midrule \\
    \cite{li2023temperature} & \makecell{Parenchyma\\ and tumors} & \makecell{281 (MSD)} & \makecell{nnUNet with attention\\+\\Balance\\temperature loss\\+\\Rigid temperature\\optimizer\\+\\Soft temperature\\indicator} & \makecell{Supervised} & \makecell{Balance\\temperature\\loss} & \makecell{Parenchyma:\\85.06\% (DSC)\\Tumors:\\59.16\% (DSC)} & \makecell{Segmentation of both\\pancreas and tumors.\\Balance temperature loss\\to dynamically adjust\\weights between tumors\\ and the pancreas.\\Rigid temperature\\optimizer to avoid\\ local optima.\\Soft temperature\\indicator to optimize\\ the learning rate} \\
 
    \midrule
    \cite{mukherjee2023bounding} & \makecell{Pancreas\\ ductal\\adenocarcinoma} & \makecell{1,151:\\Mayo Clinic\\+\\ 152 from MSD\\and 41 from TCIA}  &\makecell{3D nnUNet} & \makecell{Supervised} & \makecell{Dice loss\\Cross entropy\\loss} & \makecell{Overall:\\84.00\% (DSC)\\4.6 mm (HD)\\Generalization\\on MSD:\\82.00\% (DSC)\\2.6 mm (HD)\\Generalization\\on TCIA:\\84.00\% (DSC)\\4.30 mm (HD)} & \makecell{Bounding boxes by\\cropping the CT images to a\\3D bounding box centered\\around the tumor mask.\\ nnUNet applied to\\bounding boxes}  \\ 
    
    \midrule \\
    \cite{ni2023predicting} & \makecell{Recurrence of\\pancreas\\ ductal\\adenocarcinoma\\after surgery} & \makecell{205 (Internal)\\64 (For recurrence\\prediction with\\radiomics)} & \makecell{AX-UNet with\\Atrous spatial\\pyramid pooling} & \makecell{Supervised} & \makecell{--} & \makecell{85.90\% (DSC) \\ 74.20\%  (Jaccard)\\89.70\% (Precision)\\87.60\% (Recall)} & \makecell{AX-UNet combining UNet\\and atrous spatial\\pyramid pooling.\\Code available at:\\ \href{https://github.com/zhangyuhong02/AX-Unet}{\makecell{https://github.com/\\zhangyuhong02/AX-Unet}}} \\

    \midrule \\
    \cite{qu2023transformer} & \makecell{Parenchyma\\ and masses\\(tumors, cysts)} & \makecell{313 (Peking\\Union Medical\\ College Hospital)\\53 (Guandong\\General Hospital)\\(generalization)\\50 (Jingling\\Hospital)\\(generalization)\\ MSD (420)\\(generalization)} & \makecell{Swin Transformer\\and 3D CNN\\(Based on M3NET)\\Feature alignment:\\Transformer\\guided fusion\\+\\Cross-network\\attention (Decoder)} &  \makecell{Supervised} & \makecell{Weighted cross\\entropy loss} &  \makecell{Pancreas:\\Peking:\\92.51\% (DSC)\\Guangdong:\\89.56\% (DSC)\\Jingling:\\88.07\% (DSC)\\MSD:\\85.71\% (DSC)\\Masses:\\Peking:\\80.51\% (DSC)\\Guangdong:\\67.17\% (DSC)\\Jingling:\\69.25\% (DSC)\\MSD:\\43.86\% (DSC)} & \makecell{CNN and transformer branches\\ perform separate feature extraction\\ in the encoder.\\ Progressive fusion between\\CNN and transformer\\in the decoder.\\Transformer guidance flow\\to address the inconsistency\\ of the feature resolution and channel\\ numbers between the CNN and\\ transformer branches.\\Cross network attention\\into CNN decoder to enhance\\fusion capability with the\\transformer}  \\
 
    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{wang2023mfcnet} & \makecell{Tumors} &\makecell{93 (Shanghai\\Changhai\\ Hospital)} &  \makecell{3D UNet-like:\\Encoder:\\Multi-modal fusion\\downsampling block\\Decoder:\\Multi-modal\\mutual calibration\\ block\\using attention} & \makecell{Supervised} & \makecell{Dice loss} & \makecell{76.20\% (DSC)\\63.08\% (Jaccard)\\6.84 mm (HD)\\75.96\% (Precision)\\84.26\% (Recall)} & \makecell{Multi-modal fusion\\ downsampling block to fuse\\semantic information from\\PET and CT, and to preserve\\ unique features of different\\ modal images. Multi-modal\\ mutual calibration block\\to calibrate different scale\\semantics of one modal\\ images guided by attention\\ maps from the other modal\\images} \\
    
    \midrule\\
    \cite{zhou2023dual} & \makecell{Tumor} &\makecell{116 abnormal\\ pancreas\\42 normal\\pancreas\\(internal)} &  \makecell{Dual branch\\encoder-decoder\\(Pancreas\\segmentation)\\Encoder-decoder:\\Contrast\\enhancement block\\+\\Reverse attention\\block\\(Tumor\\segmentation)}& \makecell{Supervised} & \makecell{Dice loss} &  \makecell{Abnormal:\\78.72\% (Jaccard)\\89.07\% (Precision)\\87.42\% (Recall)\\Normal:\\87.74\% (Jaccard)\\91.47\% (Precision)\\95.50\% (Recall)} & \makecell{Dual branch encoder combining\\semantic information extraction\\and detailed information extraction.\\Aggregation of feature maps\\of the two branches. Decoder\\to segment pancreas.\\Enhancement encoder-decoder\\network to improve segmentation\\accuracy of pancreatic tumors.\\Contrast enhancement block\\after each encoding step to\\ extract the edge detail information.\\Reverse attention block\\inverting the decoder feature\\to guide the extraction\\of effective information\\in the encoder to generate\\an accurate prediction map} \\
    
    \midrule \\
    \cite{zou2023ctg} & \makecell{Dilated\\pancreatic duct} & \makecell{150 (Internal)\\Nanjing Drum\\ Tower Hospital\\40:\\Jiangsu \\Province Hospital\\of Chinese\\Medicine\\(Generalization)} &  \makecell{3D nnUNet for:\\(Localization)\\Terminal\\anatomy\\attention module\\(Segmentation)\\Terminal distraction\\attention module\\(Refine stage)} & \makecell{Supervised} & \makecell{Terminal\\Dice loss} &\makecell{Internal:\\84.17\% (DSC) \\ 11.11 mm (HD)\\Generalization:\\82.58\% (DSC)} & \makecell{First work on errors on terminal\\regions of the dilated pancreatic\\ duct. Terminal anatomy attention\\module to learn the local intensity\\from the terminal CT images,\\ feature cues from the coarse\\ predictions, and global anatomy\\ information. Terminal distraction\\ attention module to reduce\\false positive and\\false negative cases.\\Design of terminal\\Dice loss for\\segmentation of tubular\\structures} \\
 
    \midrule\\
    \cite{guo2022combination} & \makecell{Chronic\\inflammation\\of choledoch} &\makecell{76 (internal)} &  \makecell{UNet++}& \makecell{Supervised} & \makecell{Binary cross\\entropy loss} & \makecell{83.90\% (DSC)} & \makecell{UNet++ to segment chronic\\ inflammation of cholecdoch\\in pediatric patients.\\Then ResUNet is used\\to classify the degree of\\ severity of inflammation} \\

    \midrule\\
    \cite{li2022dual} & \makecell{Tumors} &\makecell{163 (Shanghai\\Jiao Tong\\University)\\468 MRI\\(for style transfer)\\281 (MSD)\\(generalization)} &  \makecell{CycleGAN-like for:\\Synthetic data\\from MRI\\(Style transfer)\\ResNet:\\Extraction of\\knowledge\\from MRI\\(Meta-learning I)\\+\\Integration with\\salient knowledge\\from CT\\(Meta-learning II)} & \makecell{Supervised} &\makecell{Adversarial\\loss\\Cycle\\consistency\\loss\\Dice loss} & \makecell{Shanghai\\Jiao Tong\\University:\\64.12\% (DSC)\\MSD:\\57.62\% (DSC)} & \makecell{First study on meta-learning\\from one to a different\\ modality. Random style\\ transfer on MRI:\\generation of synthetic\\ images with continuously\\intermediate styles between\\MRI and CT to simulate\\ domain shift. First\\meta-learning: the model\\learns the common\\ knowledge of synthetic data, \\and provides pancreatic\\ cancer-related prior\\ knowledge for the target\\segmentation task.\\Second meta-learning:\\the model learns the\\salient knowledge of\\the CT data to enhance\\segmentation} \\
    
    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[h!]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 

    \midrule \\
    \cite{mahmoudi2022segmentation} & \makecell{Tumors and\\ surrounding\\ vessels} & \makecell{138 (MSD)} & \makecell{3D local\\binary pattern\\(Localization)\\Ensemble of:\\Attention gate\\+\\Texture\\Attention block\\(Scale invariant feature\\transform and local\\binary pattern)\\(Segmentation)} & \makecell{Supervised} &\makecell{Generalized\\Dice loss\\ Weighted\\Pixel-wise\\Cross entropy\\loss\\Boundary loss} &  \makecell{Tumor:\\60.60\% (DSC)\\3.73 mm (HD95)\\ 57.80\% (Precision)\\78.00\% (Recall)\\Superior\\mesenteric artery:\\81.00\% (DSC)\\2.89 mm (HD95)\\ 76.00\% (Precision)\\87.00\% (Recall)\\Superior\\mesenteric vein:\\73.00\% (DSC)\\3.45 mm (HD95)\\ 68.00\% (Precision)\\81.00\% (Recall)} & \makecell{Design of texture attention block\\with scale invariant feature\\ transform or local binary\\pattern to provide a\\comprehensive representation\\ of pathological tissue.\\ Integration of attention\\gate and texture attention\\gate into skip connections\\of texture attention UNet.\\ Use of a 3D CNN as an\\ensemble of attention UNet\\and texture attention UNet.\\Design of Generalized Dice\\loss, Weighted Pixel-wise\\Cross entropy loss,\\ and Boundary loss to \\address unbalanced data,\\and boundary between\\pancreas and tumors} \\

    \midrule\\
    \cite{shen2022cascaded} & \makecell{Dilated\\pancreatic duct} &\makecell{82 (NIH)\\for localization\\30 (internal)\\for segmentation} &  \makecell{3D UNet\\(Localization)\\3D UNet\\+\\Squeeze and excitation\\(Segmentation)}&  \makecell{Supervised} & \makecell{Dice loss\\Focal loss} &  \makecell{NIH:\\75.9\% (DSC)\\72.4\% (Recall)\\Internal:\\49.90\% (DSC)\\51.90\% (Recall)} & \makecell{First study on automated\\3D segmentation of dilated\\pancreatic duct.\\Generation of an annotated\\ dataset on dilated\\pancreatic duct.\\Attention block with squeeze\\ and excitation inserted\\into the bottleneck\\of a 3D UNet} \\
    
    \midrule\\
    \cite{chaitanya2021semi} & \makecell{Tumors} &\makecell{282 (MSD)} &  \makecell{GAN\\+\\UNet} & \makecell{Semi-\\supervised} &\makecell{Adversarial\\loss} & \makecell{52.90\% (DSC)} & \makecell{Semi-supervised learning\\for data augmentation.\\Adversarial term to help\\ two generators synthesize\\diverse set of shape\\and intensity variations\\present in the population,\\ even in scenarios where\\ the number of labeled examples\\are extremely low.\\Code available at:\\\href{ https://github.com/krishnabits001/task_driven_data_augmentation}{\makecell{https://github.com/krishnabits001/\\task\_driven\_data\_augmentation}}} \\

    \midrule \\
    \cite{huang2021accurate} & \makecell{Pancreatic\\neuroendocrine\\neoplasms} & \makecell{98 (First\\ Affiliated Hospital\\of Sun Yat-Sen\\ University\\and Cancer Center\\of Sun Yat-Sen\\University)\\72 (from both\\above centers)} & \makecell{UNet}& \makecell{Supervised} & \makecell{Cross entropy\\loss} & \makecell{First dataset:\\81.80\% (DSC)\\83.60\% (Precision)\\ 81.40\% (Recall)\\Second dataset:\\74.80\% (DSC)\\87.20\% (Precision)\\ 68.60\% (Recall)} & \makecell{A radiologists identified tumors\\by drawing bounding boxes\\to delineate region of interest\\sent as input to UNet.\\Radiomic analysis to predict\\ pathohistologic grading} \\
 
    \midrule \\ 
    \cite{si2021fully} & \makecell{Pancreatic\\ductal\\adenocarcinoma\\and other types\\of tumors} &\makecell{319 for training\\ (Second Affiliated\\Hospital Shanghai)\\347 for testing\\(First and Second\\Affiliated Hospital\\Shanghai)} &  \makecell{ResNet18\\(Localization)\\UNet32\\(Segmentation)}& \makecell{Supervised} & \makecell{Cross entropy\\loss} & \makecell{83.70\% (DSC)} & \makecell{Three different networks\\used for pancreas location,\\segmentation, and\\diagnosis (presence of tumors)} \\

    \midrule\\
    \cite{wang2021learning} & \makecell{Pancreatic\\ductal\\adenocarcinoma} & \makecell{800 (John Hopkins)\\281 (MSD)\\(generalization)} & \makecell{UNet with\\Inductive\\attention guidance} & \makecell{Semi-\\supervised}& \makecell{Cross entropy\\loss} & \makecell{John Hopkins:\\60.28\% (DSC)\\99.75\% (Recall)\\MSD:\\32.49\% (DSC)} & \makecell{Attention guided framework for\\classification and segmentation\\with partially labeled data (few\\annotated images for segmentation).\\Training using multiple instance\\learning with cancer\\and background regions\\as bags instead of\\per-voxel pseudo labels\\as in typical\\semi-supervised learning} \\

    \midrule\\
    \cite{turevckova2020improving} & \makecell{Parenchyma\\and tumors} & \makecell{420 (MSD)\\+\\datasets of\\other organs} &  \makecell{UNet and\\VNet with\\Attention gate\\in skip connections}& \makecell{Supervised} & \makecell{Dice loss\\Cross entropy\\loss} & \makecell{Parenchyma (UNet):\\81.81\% (DSC)\\81.21\% (Precision)\\84.51\% (Recall)\\Tumors (UNet):\\52.68\%(DSC)\\62.98\% (Precision)\\55.84\% (Recall)\\Parenchyma (VNet):\\81.22\% (DSC)\\80.61\% (Precision)\\84.10\% (Recall)\\Tumors (VNet):\\52.99\%(DSC)\\64.62\% (Precision)\\54.39\% (Recall)} & \makecell{Attention gate integrated\\into skip connections for\\segmentation of\\pancreatic tumors} \\
    
    \midrule
    
    \end{tabular}

\end{adjustbox}
\end{table*}

\begin{table*}[p]
\centering
\begin{adjustbox}{width = \linewidth,center}
    \begin{tabular}{cccccccc}
    
    \midrule
    \textbf{Author} & \textbf{Application} & \textbf{\makecell{Dataset\\Size}} & \textbf{\makecell{Model \\ Architecture}} &  \textbf{\makecell{Learning\\ Strategy}} & \textbf{Loss} & \textbf{Results} & \textbf{\makecell{Main\\Contributions}}\\ 
 
    \midrule \\      
    \cite{xie2019recurrent} & \makecell{Parenchyma\\and\\pancreatic\\cysts} &\makecell{82 (NIH)\\200 (John Hopkins:\\renal donors)\\131 (John Hopkins:\\pancreatic cysts)} &  \makecell{VGGNet with\\Hierarchical\\ recurrent\\saliency\\ transformation\\network between\\localization\\and\\segmentation} & \makecell{Supervised} &\makecell{Dice loss} & \makecell{NIH:\\84.53\% (DSC)\\Renal donors:\\87.74\% (DSC)\\Pancreatic cysts:\\83.31\% (DSC)} & \makecell{Saliency transformation\\module between first\\and second stage to\\transforms the\\ segmentation probability\\map as spatial weights,\\iteratively, from the\\previous to the current\\ iteration.\\Hierarchical version\\ to segment first\\the pancreas and then\\ the internal cysts.\\Code available at:\\ \href{https://github.com/198808xc/OrganSegRSTN}{\makecell{https://github.com/198808xc/\\OrganSegRSTN}}} \\
    
    \midrule
    \bottomrule

    \\[30cm]
    
    \end{tabular}
